Using Certifying Constraint Solvers for Generating Step-wise Explanations

In the field of Explainable Constraint Solving, it is common to explain to a user why a problem is unsatisfiable. A recently proposed method for this is to compute a sequence of explanation steps. Such a step-wise explanation shows individual reasoning steps involving constraints from the original specification, that in the end explain a conflict. However, computing a step-wise explanation is computationally expensive, limiting the scope of problems for which it can be used. We investigate how we can use proofs generated by a constraint solver as a starting point for computing step-wise explanations, instead of computing them step-by-step. More specifically, we define a framework of abstract proofs, in which both proofs and step-wise explanations can be represented. We then propose several methods for converting a proof to a step-wise explanation sequence, with special attention to trimming and simplification techniques to keep the sequence and its individual steps small. Our results show our method significantly speeds up the generation of step-wise explanation sequences, while the resulting step-wise explanation has a quality similar to the current state-of-the-art.

==> pipeline_aaai.tex <==
\centering
\begin{tikzpicture}[node distance=0.1cm and 0.5cm,
    startstop/.style={rectangle, rounded corners, minimum height=1cm, text centered, draw=black, fill=blue!40},
    process/.style={rectangle, rounded corners, minimum height=1cm, text centered, draw=black, fill=gray!40},
    processyellow/.style={rectangle, rounded corners, minimum height=1cm, minimum width=2.5cm, text centered, draw=black, fill=yellow!40},
    trim/.style={rectangle, rounded corners, minimum height=0.7cm, text centered, draw=black, fill=pink!40},
    squash/.style={rectangle, rounded corners, minimum height=1cm, text centered, draw=black, fill=green!20},
    decision/.style={rectangle, rounded corners, minimum height=0.7cm, minimum width=2.2cm, text centered, draw=black, fill=red!20},
    toseq/.style={rectangle, rounded corners, minimum height=1cm, text centered, draw=black, fill=brown!40},
    arrow/.style={thick,->,>=stealth}
]

% Nodes
\node (solve) [startstop, text width=1.5cm] {Solve + Parse proof};
\node (auxvars) [squash, right=of solve, text width=2cm] {Simplify to user-variables};
\node (solvercons) [process, right=of auxvars, text width=2cm] {User-level constraints};
\node (trimnode) [trim, right=of solvercons] {Trim};
\node (squashnode) [squash, right=of trimnode, xshift=1cm, text width=2cm] {Simplify to domain reductions};

\node (minlocal) [trim, above left=of squashnode, xshift=1cm] {Trim with local minimization};
\node (minglobal) [trim, below left=of squashnode, xshift=1cm] {Trim with global minimization};
\node (minlocall) [decision, above right=of squashnode,xshift=-1.2cm] {Trim with local minimization};
\node (mingloball) [decision, below right=of squashnode,xshift=-1.2cm] {Trim with global minimization};
\node (toseq) [toseq, right=of squashnode,text width=1.8cm,xshift=2.5cm] {Merge steps and print explanation};

% Arrows
\draw [arrow, line width=1.5] (solve) -- (auxvars);
\draw [arrow, line width=1.5] (auxvars) -- (solvercons);
\draw [arrow] (solvercons) -- (minglobal);
\draw [arrow] (solvercons) -- (minlocal);
\draw [arrow, line width=1.5] (solvercons) -- (trimnode);
% \draw [arrow, bend] (solvercons) -- (squashnode);
\draw [arrow, line width=1.5] (trimnode) -- (squashnode);
\draw [arrow] (minlocal) -- (squashnode);
\draw [arrow] (minglobal) -- (squashnode);
\draw [arrow, line width=1.5] (squashnode) -- (toseq);
\draw [arrow] (squashnode) -- (minlocall);
\draw [arrow] (squashnode) -- (mingloball);
\draw [arrow] (minlocall) -- (toseq);
\draw [arrow] (mingloball) -- (toseq);

\end{tikzpicture}
